Scenario Aggregation using Binary Decision Diagrams for Stochastic Programs with Endogenous Uncertainty

Modeling decision-dependent scenario probabilities in stochastic programs is difficult and typically leads to large and highly non-linear MINLPs that are very difficult to solve. In this paper, we develop a new approach to obtain a compact representation of the recourse function using a set of binary decision diagrams (BDDs) that encode a nested cover of the scenario set. The resulting BDDs can then be used to efficiently characterize the decision-dependent scenario probabilities by a set of linear inequalities, which essentially factorizes the probability distribution and thus allows to reformulate the entire problem as a small mixed-integer linear program. The approach is applicable to a large class of stochastic programs with multivariate binary scenario sets, such as stochastic network design, network reliability, or stochastic network interdiction problems. Computational results show that the BDD-based scenario representation reduces the problem size, and hence the computation time, significant compared to previous approaches.

==> snip-10x10.35-plot-loglog.tex <==
% draw 2-axis plot of objective vs budget and time vs budget
\begin{tikzpicture}
  \begin{axis}[compat=1.3,
    title={log/log investment/yield plot},
    scale only axis,
    xmode=log,
    ymode=log,
    axis y line*=left,
    xlabel={interdiction budget},
    ymin=0,
    ylabel={expected flow}]
    \addplot+[blue] 
    table [x index={0}, y index={1}, col sep=space] {snip-10x10.35-timings-marco.csv};
    \label{fig:plot:snip101035:flow:loglog}
    \addlegendentry{expected flow}
  \end{axis}
  
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "scenario-bundling"
%%% TeX-PDF-mode: t
%%% End: 

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "scenario-bundling"
%%% End:


==> snip-10x10.35-plot.tex <==
% draw 2-axis plot of objective vs budget and time vs budget
\begin{tikzpicture}
  \begin{axis}[compat=1.3,
    title={investment/expected flow plot},
    scale only axis,
    axis y line*=left,
    xlabel={interdiction budget},
    ymin=0,
    ylabel={expected flow}]
    \addplot+
    table [ x index={0}, y index={1}, col sep=space]  {snip-10x10.35-timings-marco.csv};
    \label{fig:plot:snip10x10.35}
  \end{axis}

  \begin{axis}[compat=1.3,
    scale only axis,
    %xlabel={interdiction budget},
    axis y line*=right,
    axis x line=none,
    scaled ticks=false,
    ymin=0,
    ymax=375000,
    legend pos=outer north east,
    ylabel={CPLEX 12.6.2 time (in s)}]
    \addlegendimage{/pgfplots/refstyle={fig:plot:snip10x10.35}}
    \addlegendentry{expected flow}
    \addplot+[green]
    table [x index={0}, y index={2}, col sep=space]
    {snip-10x10.35-timings-marco.csv};
    \addlegendentry{time}
  \end{axis}

\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "scenario-bundling"
%%% TeX-PDF-mode: t
%%% End: 

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> snip-4x9-plot-loglog.tex <==
% draw 2-axis plot of objective vs budget and time vs budget
\begin{tikzpicture}
  \begin{axis}[compat=1.3,
    title={log/log investment/yield plot},
    scale only axis,
    xmode=log,
    ymode=log,
    axis y line*=left,
    xlabel={interdiction budget},
    ymin=0,
    ylabel={expected flow}]
    \addplot+[blue] 
    table [x=budget, y=obj, col sep=semicolon] {snip-4x9-timings.csv};
    \label{fig:plot:snip49:flow}
    \addlegendentry{expected flow}
  \end{axis}
  
  % \begin{axis}[compat=1.3,
  %   scale only axis,
  %   %xlabel={interdiction budget},
  %   axis y line*=right,
  %   axis x line=none,
  %   ymin=0,
  %   legend pos=outer north east,
  %   ylabel={CPLEX 12.5 time (in s)}]
  %   \addlegendimage{/pgfplots/refstyle={fig:plot:snip49:flow}}
  %   \addplot+[green]
  %   table [x=budget, y=time, col sep=semicolon]
  %   {snip-4x9-timings.csv};
  %   \addlegendentry{time}
  % \end{axis}
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "scenario-bundling"
%%% TeX-PDF-mode: t
%%% End: 


==> snip-4x9-plot.tex <==
% draw 2-axis plot of objective vs budget and time vs budget
\begin{tikzpicture}
  \begin{axis}[compat=1.3,
    title={investment/expected flow plot},
    scale only axis,
    axis y line*=left,
    xlabel={interdiction budget},
    ymin=0,
    ylabel={expected flow}]
    \addplot+[blue] 
    table [x=budget, y=obj, col sep=semicolon] {snip-4x9-timings.csv};
    \label{fig:plot:snip49:flow}
  \end{axis}
  
  \begin{axis}[compat=1.3,
    scale only axis,
    %xlabel={interdiction budget},
    axis y line*=right,
    axis x line=none,
    ymin=0,
    legend pos=outer north east,
    ylabel={CPLEX 12.5 time (in s)}]
    \addlegendimage{/pgfplots/refstyle={fig:plot:snip49:flow}}
    \addlegendentry{expected flow}
    \addplot+[green]
    table [x=budget, y=time, col sep=semicolon]
    {snip-4x9-timings.csv};
    \addlegendentry{time}
  \end{axis}
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "scenario-bundling"
%%% TeX-PDF-mode: t
%%% End: 


==> snip-7x5-plot-loglog.tex <==
% draw 2-axis plot of objective vs budget and time vs budget
\begin{tikzpicture}
  \begin{axis}[compat=1.3,
    title={log/log investment/yield plot},
    scale only axis,
    xmode=log,
    ymode=log,
    axis y line*=left,
    xlabel={interdiction budget},
    ymin=0,
    ylabel={expected flow}]
    \addplot+[blue] 
    table [x=budget, y=obj, col sep=semicolon] {snip-7x5-timings.csv};
    \label{fig:plot:snip75:flow:loglog}
    \addlegendentry{expected flow}
  \end{axis}
  
  % \begin{axis}[compat=1.3,
  %   scale only axis,
  %   %xlabel={interdiction budget},
  %   axis y line*=right,
  %   axis x line=none,
  %   ymin=0,
  %   legend pos=outer north east,
  %   ylabel={CPLEX 12.5 time (in s)}]
  %   \addlegendimage{/pgfplots/refstyle={fig:plot:snip75:flow:loglog}}
  %   \addplot+[green]
  %   table [x=budget, y=time, col sep=semicolon]
  %   {snip-7x5-timings.csv};
  %   \addlegendentry{time}
  % \end{axis}
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "scenario-bundling"
%%% TeX-PDF-mode: t
%%% End: 


==> snip-7x5-plot.tex <==
% draw 2-axis plot of objective vs budget and time vs budget
\begin{tikzpicture}
  \begin{axis}[compat=1.3,
    title={investment/expected flow plot},
    scale only axis,
    axis y line*=left,
    xlabel={interdiction budget},
    ymin=0,
    ylabel={expected flow}]
    \addplot+[blue] 
    table [x=budget, y=obj, col sep=semicolon] {snip-7x5-timings.csv};
    \label{fig:plot:snip75:flow}
  \end{axis}
  
  \begin{axis}[compat=1.3,
    scale only axis,
    %xlabel={interdiction budget},
    axis y line*=right,
    axis x line=none,
    ymin=0,
    legend pos=outer north east,
    ylabel={CPLEX 12.5 time (in s)}]
    \addlegendimage{/pgfplots/refstyle={fig:plot:snip75:flow}}
    \addlegendentry{expected flow}
    \addplot+[green]
    table [x=budget, y=time, col sep=semicolon]
    {snip-7x5-timings.csv};
    \addlegendentry{time}
  \end{axis}
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "scenario-bundling"
%%% TeX-PDF-mode: t
%%% End: 

